Deep Stacked Networks with Residual Polishing for Image Inpainting

Deep neural networks have shown promising results in image inpainting even if the missing area is relatively large. However, most of the existing inpainting networks introduce undesired artifacts and noise to the repaired regions. To solve this problem, we present a novel framework which consists of two stacked convolutional neural networks that inpaint the image and remove the artifacts, respectively. The first network considers the global structure of the damaged image and coarsely fills the blank area. Then the second network modifies the repaired image to cancel the noise introduced by the first network. The proposed framework splits the problem into two distinct partitions that can be optimized separately, therefore it can be applied to any inpainting algorithm by changing the first network. Second stage in our framework which aims at polishing the inpainted images can be treated as a denoising problem where a wide range of algorithms can be employed. Our results demonstrate that the proposed framework achieves significant improvement on both visual and quantitative evaluations.

==> images/coarse_arch.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{quotes,arrows.meta}

\begin{document}

\newcommand{\layerold}[1]{
	\coordinate (start) at #1;
	\def \x {0.4}
	\def \y {4}
	\def \z {4}

	\draw[black] (start) -- ++(-\x,0,0) -- ++(0,-\y,0) -- ++(\x,0,0) -- cycle;
	\draw[blue] (start) -- ++(0,0,-\z) -- ++(0,-\y,0) -- ++(0,0,\z) -- cycle;
	\draw[green] (start) -- ++(-\x,0,0) -- ++(0,0,-\z) -- ++(\x,0,0) -- cycle;
}

\newcommand{\cc}[1]{
	\coordinate (start) at #1;
	\def \x {0.4}
	\def \y {2}
	\def \z {1.25}

	\draw[black] (start) -- ++(-\x,0,0) -- ++(0,-\y,0) -- ++(\x,0,0) -- cycle;
	\draw[blue] (start) -- ++(0,0,-\z)  -- ++(0,-\y,0) node[right, pos=0.5]{\small 256} -- ++(0,0,\z) -- cycle;
	%\draw[green] (start) -- ++(-\x,0,0) -- ++(0,0,-\z) -- ++(\x,0,0) -- cycle;
}

\newcommand{\bb}[1]{
	\coordinate (start) at #1;
	%\def \x {1.8}
	%\def \y {4}
	%\def \z {2.5}

	\def \x {4}
	\def \y {1.8}
	\def \z {2.5}


	\draw [draw=blue, every edge/.append style={draw=blue, densely dashed, opacity=.5}, fill=cyan]
    (start) coordinate (o) -- ++(-\x,0,0) coordinate (a) -- ++(0,-\y,0) coordinate (b) 
    edge coordinate [pos=1] (g) ++(0,0,-\z) node[pos=0.5] {sd} -- ++(\x,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\z) coordinate (d) -- ++(0,-\y,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\z) coordinate (f) edge (g) -- (d) -- cycle;

	%\path [every edge/.append style={draw=blue, |-|}] 
	%(b) +(0,-5pt) coordinate (b1) edge [left] (b1 -| c)
	%(b) +(-5pt,0) coordinate (b2) edge [left] (b2 |- a)
	%(c) +(3.5pt,-3.5pt) coordinate (c2) edge [left] ([xshift=3.5pt,yshift=-3.5pt]e);

}

\newcommand{\layer}[7]{
	\coordinate (start) at #1;
	\def \hs {#2}
	\def \ws {#3}
	\def \cs {#4}
	
	\begin{scope}[rotate around={90:(start)}]
		\draw[black] (start) -- ++(0,-\cs,0) -- ++(0,0,-\ws) -- ++(0,\cs,0);
		\draw[black] (start) -- ++(0,0,-\ws) -- ++(-\hs,0,0) node[left, pos=0.5]{\small #5} -- ++(0,0,\ws) node[left, pos=0.5]{\small #6} -- cycle;
		\draw[black] (start) -- ++(0,-\cs,0) -- ++(-\hs,0,0) -- ++(0,\cs,0) node[below, pos=0.5]{\small #7};
	\end{scope}
}

\newcommand{\conv}[7]{
	
}

\begin{tikzpicture}
	\coordinate (L1) at (-0.5, 0, 0);
	\coordinate (L2) at (1.75, 0, 1.2);
	\coordinate (L3) at (3.7 , 0, 1.5);
	\coordinate (L4) at (5.5 , 0, 1.9);
	\coordinate (L5) at (7.5 , 0, 2);
	\coordinate (L6) at (9.7 , 0, 2);
	
	\coordinate (L7) at (13.2, 0, 2);
	\coordinate (L8) at (15.7, 0, 2);
	\coordinate (L9) at (18.1, 0, 1.9);
	\coordinate (L10) at (20.1, 0, 1.2);
	\coordinate (L11) at (22.4, 0, 1.2);

	\node[rectangle, rounded corners, draw=black, very thick, fill=blue!10, minimum width=0.8cm, minimum height=4cm, text centered] (disc) at (11.4,-0.7) 
		{z};


	%\node[rectangle, rounded corners, draw=black, very thick, dashed, fill=green!30, minimum width=8cm, minimum height=3cm, text centered] (vgg) at (8,-5.5) 
	%	{\huge VGG16};

    \layer{(L1)}{4}{4}{0.1}{128}{128}{3}
    \layer{(L2)}{2}{2}{0.7}{64}{64}{64}
    \layer{(L3)}{1.5}{1}{0.7}{32}{32}{64}
    \layer{(L4)}{1}{1}{1.3}{16}{16}{128}
    \layer{(L5)}{0.5}{0.5}{1.5}{8}{8}{256}
    \layer{(L6)}{0.4}{0.4}{1.75}{4}{4}{512}



    \layer{(L7)}{0.4}{0.4}{1.75}{4}{4}{512}
    \layer{(L8)}{0.5}{0.5}{1.5}{8}{8}{256}
    \layer{(L9)}{1}{1}{1.3}{16}{16}{128}
    \layer{(L10)}{1.5}{1}{0.7}{32}{32}{64}
    \layer{(L11)}{2}{2}{0.1}{64}{64}{3}

    \node[text centered] (input) at (-0.8, -4.8) {Input Image};
    \node[text centered] (output) at (21.8, -3.2) {Output Patch};
    \node[text centered] (btl) at (11.5, -3.2) {Bottleneck Feature};

    \draw[-,dashed, red, very thick] (11.5, -3.5) -- ++(0,-2);

    \node[text centered] (btl) at (5.5, -4.2) {\huge Encoder};
    \node[text centered] (btl) at (16.5, -4.2) {\huge Decoder};

    %\draw[->,dashed, red] (L1) ++(0.2,-1.0,0) -- ++(1.0,0,0);
    %\draw[->,dashed, red] (L2) ++(0.75,-0.65,0) -- ++(0.8,0,0);
    %\draw[->,dashed, red] (L3) ++(0.75,-0.5,0) -- ++(0.8,0,0);
    %\draw[->,dashed, red] (L4) ++(1.2,-0.2,0) -- ++(0.8,0,0);
    %\draw[->,dashed, red] (L5) ++(0.75,-0.2,0) -- ++(0.8,0,0);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %\draw[black] (7,-6,0) -- ++(0,-3,0) -- ++(7,0,0) -- ++(0,3,0) -- cycle;
    %\draw[black] (7, 7,0) -- ++(0,-3,0) -- ++(7,0,0) -- ++(0,3,0) -- cycle;

\end{tikzpicture}
\end{document}

==> images/fine_arch.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{quotes,arrows.meta}

\tikzset{
  conv/.pic={
    \draw[black, fill=gray] (0,0) rectangle (60,40);
    \draw[fill=white] (20,20) rectangle (25,35) node[pos=0.5,rotate=90] { some text };
  }
}

\begin{document}

\newcommand{\layerold}[1]{
	\coordinate (start) at #1;
	\def \x {0.4}
	\def \y {4}
	\def \z {4}

	\draw[black] (start) -- ++(-\x,0,0) -- ++(0,-\y,0) -- ++(\x,0,0) -- cycle;
	\draw[blue] (start) -- ++(0,0,-\z) -- ++(0,-\y,0) -- ++(0,0,\z) -- cycle;
	\draw[green] (start) -- ++(-\x,0,0) -- ++(0,0,-\z) -- ++(\x,0,0) -- cycle;
}

\newcommand{\cc}[1]{
	\coordinate (start) at #1;
	\def \x {0.4}
	\def \y {2}
	\def \z {1.25}

	\draw[black] (start) -- ++(-\x,0,0) -- ++(0,-\y,0) -- ++(\x,0,0) -- cycle;
	\draw[blue] (start) -- ++(0,0,-\z)  -- ++(0,-\y,0) node[right, pos=0.5]{\small 256} -- ++(0,0,\z) -- cycle;
	%\draw[green] (start) -- ++(-\x,0,0) -- ++(0,0,-\z) -- ++(\x,0,0) -- cycle;
}

\newcommand{\bb}[1]{
	\coordinate (start) at #1;
	%\def \x {1.8}
	%\def \y {4}
	%\def \z {2.5}

	\def \x {4}
	\def \y {1.8}
	\def \z {2.5}


	\draw [draw=blue, every edge/.append style={draw=blue, densely dashed, opacity=.5}, fill=cyan]
    (start) coordinate (o) -- ++(-\x,0,0) coordinate (a) -- ++(0,-\y,0) coordinate (b) 
    edge coordinate [pos=1] (g) ++(0,0,-\z) node[pos=0.5] {sd} -- ++(\x,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\z) coordinate (d) -- ++(0,-\y,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\z) coordinate (f) edge (g) -- (d) -- cycle;

	%\path [every edge/.append style={draw=blue, |-|}] 
	%(b) +(0,-5pt) coordinate (b1) edge [left] (b1 -| c)
	%(b) +(-5pt,0) coordinate (b2) edge [left] (b2 |- a)
	%(c) +(3.5pt,-3.5pt) coordinate (c2) edge [left] ([xshift=3.5pt,yshift=-3.5pt]e);

}

\newcommand{\layer}[7]{
	\coordinate (start) at #1;
	\def \hs {#2}
	\def \ws {#3}
	\def \cs {#4}
	
	\begin{scope}[rotate around={90:(start)}]
		\draw[black] (start) -- ++(0,-\cs,0) -- ++(0,0,-\ws) -- ++(0,\cs,0);
		\draw[black] (start) -- ++(0,0,-\ws) -- ++(-\hs,0,0) node[left, pos=0.5]{\small #5} -- ++(0,0,\ws) node[left, pos=0.5]{\small #6} -- cycle;
		\draw[black] (start) -- ++(0,-\cs,0) -- ++(-\hs,0,0) -- ++(0,\cs,0) node[below, pos=0.5]{\small #7};
	\end{scope}
}

\newcommand{\conv}[7]{
	
}

\begin{tikzpicture}

	\def \lw {0.9mm}

    \coordinate (F1) at (1.4, 0, 0);
	\coordinate (F2) at (4.0, 0, 0);
	\coordinate (F3) at (8.2 ,0, 0);
	\coordinate (F4) at (10.9 ,0, 0);
	\coordinate (F5) at (13.5 ,0, 0);

	\node[inner sep=3pt] (cpn_f) at (22.5,-1.2) 
		{\includegraphics[scale=1.0]{./images/res/cpn_rec.png}};

	\node[inner sep=3pt] (cpn_c) at (17.6,-1.2) 
		{\includegraphics[scale=1.0]{./images/res/cpn_center.png}};

	\node[inner sep=3pt] (fpn_c) at (-6,-1.2) 
		{\includegraphics[scale=1.0]{./images/res/fpn_center.png}};

	\node[inner sep=3pt] (fpn_f) at (-11,-1.2) 
		{\includegraphics[scale=1.0]{./images/res/fpn.png}};

	\node[thin, outer sep=3pt](res) at (-1.8,-1.2)
			{\includegraphics[scale=1.0]{./images/res/res_center.png}};

	\node[thin, circle, draw, outer sep=3pt](sum) at (-3.9,-1.2) {+};

	\draw[->, dashed,line width=\lw, black] (cpn_f) -- (cpn_c);
	\draw[->, dashed,line width=\lw, black] (fpn_c) -- (fpn_f);
	\draw[->, line width=\lw, black] (res) -- (sum);
	\draw[->, line width=\lw, black] (sum) -- (fpn_c);

	\path[->] (cpn_c) edge ++(-3,0,0);

	\node[] at (22.5,-3.9) {\huge Input};
	\node[] at (-1.7,-2.9) {\huge Residual};
	\node[] at (-1.7,-3.7) {\huge Image};
	\node[] at (-5.9,-2.9) {\huge Output};
	\node[] at (-11,-4.2) {\huge Inpainted};
	\node[] at (-11,-5) {\huge Image};


	\layer{(F5)}{3}{3}{0.7}{64}{64}{64}
	\draw[->, black] (F5) ++(-0.8,-1.0,0) -- ++(-1.0,0,0);
	\layer{(F4)}{3}{3}{0.7}{64}{64}{64}
	\draw[->, black] (F4) ++(-0.8,-1.0,0) -- ++(-1.0,0,0);
	\layer{(F3)}{3}{3}{0.7}{64}{64}{64}
	\draw[->, black] (F3) ++(-0.8,-1.0,0) -- ++(-1.0,0,0) node[left]{{\bf ...}}
		 ++(-0.5,0,0) -- ++(-1.0,0,0);
	\layer{(F2)}{3}{3}{0.7}{64}{64}{64}
	\draw[->, black] (F2) ++(-0.8,-1.0,0) -- ++(-1.0,0,0);
	\layer{(F1)}{3}{3}{0.7}{64}{64}{64}
	\draw[->, black] (F1) ++(-0.8,-1.0,0) -- ++(-1.0,0,0);
	%\path[->] (F1)++(-0.8,-1.0,0) edge (res_c);

	\draw[->,line width=\lw, black] (cpn_c) -- ++(0,-5) -- ++(-21.5,0) -- (sum);

	%\path (-1.6,-1.2) node[thin, circle, draw, outer sep=3pt](y) {+};
	%\path (-1.6,-1.2) 
	%	node[thin, outer sep=3pt, label={above:\textbf{residual($r$)}}](y) 
	%		{\includegraphics[scale=1.0]{./images/res/res_center.png}};
	%\draw[->,line width=\lw, black] (16.5,-1.2,0) -- (F5);
	%\draw[->,line width=\lw, black] (1,-1.2,0) -- (y);
	%\draw[->,line width=\lw, black] (14,-1.2,0) -- ++(0,-3.5,0) -- ++(-15.6,0,0) -- (y);
	%\draw[->,line width=\lw, black] (y) -- ++(-2,0,0);

	%\draw[black] (0,-3,0) -- ++(3,-3,0) -- ++(10,0,0) -- ++(3,3,0);


\end{tikzpicture}
\end{document}

==> images/gen_structure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{quotes,arrows.meta}

\begin{document}

\newcommand{\layerold}[1]{
	\coordinate (start) at #1;
	\def \x {0.4}
	\def \y {4}
	\def \z {4}

	\draw[black] (start) -- ++(-\x,0,0) -- ++(0,-\y,0) -- ++(\x,0,0) -- cycle;
	\draw[blue] (start) -- ++(0,0,-\z) -- ++(0,-\y,0) -- ++(0,0,\z) -- cycle;
	\draw[green] (start) -- ++(-\x,0,0) -- ++(0,0,-\z) -- ++(\x,0,0) -- cycle;
}

\newcommand{\cc}[1]{
	\coordinate (start) at #1;
	\def \x {0.4}
	\def \y {2}
	\def \z {1.25}

	\draw[black] (start) -- ++(-\x,0,0) -- ++(0,-\y,0) -- ++(\x,0,0) -- cycle;
	\draw[blue] (start) -- ++(0,0,-\z)  -- ++(0,-\y,0) node[right, pos=0.5]{\small 256} -- ++(0,0,\z) -- cycle;
	%\draw[green] (start) -- ++(-\x,0,0) -- ++(0,0,-\z) -- ++(\x,0,0) -- cycle;
}

\newcommand{\bb}[1]{
	\coordinate (start) at #1;
	%\def \x {1.8}
	%\def \y {4}
	%\def \z {2.5}

	\def \x {4}
	\def \y {1.8}
	\def \z {2.5}


	\draw [draw=blue, every edge/.append style={draw=blue, densely dashed, opacity=.5}, fill=cyan]
    (start) coordinate (o) -- ++(-\x,0,0) coordinate (a) -- ++(0,-\y,0) coordinate (b) 
    edge coordinate [pos=1] (g) ++(0,0,-\z) node[pos=0.5] {sd} -- ++(\x,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\z) coordinate (d) -- ++(0,-\y,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\z) coordinate (f) edge (g) -- (d) -- cycle;

	%\path [every edge/.append style={draw=blue, |-|}] 
	%(b) +(0,-5pt) coordinate (b1) edge [left] (b1 -| c)
	%(b) +(-5pt,0) coordinate (b2) edge [left] (b2 |- a)
	%(c) +(3.5pt,-3.5pt) coordinate (c2) edge [left] ([xshift=3.5pt,yshift=-3.5pt]e);

}

\newcommand{\layer}[7]{
	\coordinate (start) at #1;
	\def \hs {#2}
	\def \ws {#3}
	\def \cs {#4}
	
	\begin{scope}[rotate around={90:(start)}]
		\draw[black] (start) -- ++(0,-\cs,0) -- ++(0,0,-\ws) -- ++(0,\cs,0);
		\draw[black] (start) -- ++(0,0,-\ws) -- ++(-\hs,0,0) node[left, pos=0.5]{\small #5} -- ++(0,0,\ws) node[left, pos=0.5]{\small #6} -- cycle;
		\draw[black] (start) -- ++(0,-\cs,0) -- ++(-\hs,0,0) -- ++(0,\cs,0) node[below, pos=0.5]{\small #7};
	\end{scope}
}

\newcommand{\la}[4]{
	\coordinate (start) at #1;
	\def \hs {#2}
	\def \ws {#3}
	\def \cs {#4}
	
	\begin{scope}[rotate around={90:(start)}]
		\draw[black] (start) -- ++(0,-\cs,0) -- ++(0,0,-\ws) -- ++(0,\cs,0);
		\draw[black] (start) -- ++(0,0,-\ws) -- ++(-\hs,0,0) -- ++(0,0,\ws) -- cycle;
		\draw[black] (start) -- ++(0,-\cs,0) -- ++(-\hs,0,0) -- ++(0,\cs,0);
	\end{scope}
}

\newcommand{\cnet}{

	\coordinate (L1) at (-0.5, 0, 0);
	\coordinate (L2) at (1.75, 0, 1.2);
	\coordinate (L3) at (3.7 , 0, 1.5);
	\coordinate (L4) at (5.5 , 0, 1.9);
	\coordinate (L5) at (7.5 , 0, 2);
	\coordinate (L6) at (9.7 , 0, 2);
	
	\coordinate (L7) at (12.1, 0, 2);
	\coordinate (L8) at (14.5, 0, 2);
	\coordinate (L9) at (17.0, 0, 1.9);
	\coordinate (L10) at (19.2, 0, 1.5);
	\coordinate (L11) at (21.3, 0, 1.2);

    \la{(L1)}{4}{4}{0.1}
    \la{(L2)}{2}{2}{0.7}
    \la{(L3)}{1.5}{1}{0.7}
    \la{(L4)}{1}{1}{1.3}
    \la{(L5)}{0.5}{0.5}{1.5}
    \la{(L6)}{0.4}{0.4}{1.75}

    \la{(L7)}{0.4}{0.4}{1.75}
    \la{(L8)}{0.5}{0.5}{1.5}
    \la{(L9)}{1}{1}{1.3}{16}
    \la{(L10)}{1.5}{1}{0.7}
    \la{(L11)}{2}{2}{0.1}
}

\newcommand{\fnet} {
	\coordinate (F1) at (1.5, 0, 0);
	\coordinate (F2) at (4.0, 0, 0);
	\coordinate (F3) at (6.5 ,0, 0);
	\coordinate (F4) at (9.0 ,0, 0);
	\coordinate (F5) at (11.5 ,0, 0);
	
	\la{(F1)}{3}{3}{0.7}
	\la{(F2)}{3}{3}{0.7}
	\la{(F3)}{3}{3}{0.7}
	\la{(F4)}{3}{3}{0.7}
	\la{(F5)}{3}{3}{0.7}

	\path (-1.6,-1.2) node[](y) {+};
	\draw[->, black, thick] (16,-1.2,0) -- ++(-3.5,0,0);
	\draw[->, black, thick] (1,-1.2,0) -- (y);
	\draw[->, black, thick] (14,-1.2,0) -- ++(0,-3.5,0) -- ++(-15.6,0,0) -- (y);
	\draw[->, black, thick] (y) -- ++(-2,0,0);
	
	%\draw[black] (0,-3,0) -- ++(3,-3,0) -- ++(10,0,0) -- ++(3,3,0);
}

\begin{tikzpicture}
%\node[inner sep=3pt] (real) at (0,0) 
%	{\includegraphics[scale=0.25]{./images/1/real1.png}};

%\draw[rounded corners,fill=blue!20] (C1) rectangle ++(5.5,-2)

%\node[inner sep=3pt] (center) at (1.5,-1) 
%	{\includegraphics[scale=0.25]{./images/1/real_center1.png}};

%\draw[->,thick] (real) -- (center);

%\draw (6,6) rectangle (10,10);
%\draw[rounded corners,fill=blue!20] (C1) rectangle ++(5.5,-2);

%\node[inner sep=0pt] (russell) at (0,0)
%    {\includegraphics[scale=0.5]{./images/1/real_center1.png}};

%\node[inner sep=0pt] (whitehead) at (5,-6)
%    {\includegraphics[scale=0.5]{./images/1/fpn1.png}};

%\draw[<->,thick] (russell.south east) -- (whitehead.north west)
%    node[midway,fill=white] {Principia Mathematica};

\coordinate (C1) at (2.3, -1);
\def \ww {6.2}
\def \hh {2.0}

\node[inner sep=3pt] (inp) at (-3,0) 
	{\includegraphics[scale=0.5]{./images/1/real1.png}};

\node[inner sep=3pt] (ctx) at (0.25,0) 
	{\includegraphics[scale=0.5]{./images/1/ctx1.png}};

\node[inner sep=3pt] (cpn_center) at (10,0) 
	{\includegraphics[scale=0.5]{./images/1/cpn_center1.png}};

\node[inner sep=3pt] (fpn_c) at (0.5,-4) 
	{\includegraphics[scale=0.5]{./images/1/fpn_center1.png}};

\node[inner sep=3pt] (fpn_f) at (-3,-4) 
	{\includegraphics[scale=0.5]{./images/1/fpn1.png}};

\node[rectangle, rounded corners, draw=black, very thick, fill=blue!10, minimum width=6.2cm, minimum height=2cm, text centered, outer sep=3pt] (cpn) at (5.4,0) 
		{};

\node[rectangle, rounded corners, draw=black, very thick, fill=green!10, minimum width=5.2cm, minimum height=2cm, text centered, outer sep=3pt] (fpn) at (5.3,-4) 
		{};

\node[] at (-3,-1.5) {Source Image};
\node[] at (0,-1.5) {Input};
\node[] at (5.4,-1.3) {Coarse Painter Network};
\node[] at (5.3, -5.3) {Fine Painter Network};
\node[] at (-3,-5.5) {Output};

\draw[->,thick, dashed] (inp) -- (ctx);
\draw[->,thick] (ctx) -- (cpn);
\draw[->,thick] (cpn) -- (cpn_center);
\draw[->,thick] (cpn_center) |- (fpn.east);
\draw[->,thick] (fpn) -- (fpn_c);
\draw[->,thick, dashed] (fpn_c) -- (fpn_f);


\begin{scope}[scale=0.25, shift={(12,1.4,0)}]
\cnet{(10,10,10)}
\end{scope}

\begin{scope}[scale=0.25, shift={(15,-14.1,0)}]
\fnet
\end{scope}


\end{tikzpicture}
\end{document}
